Hierarchical Coded Matrix Multiplication

Slow working nodes, known as stragglers, can greatly reduce the speed of distributed computation. Coded matrix multiplication is a recently introduced technique that enables straggler-resistant distributed multiplication of large matrices. A key property is that the finishing time depends only on the work completed by a set of the fastest workers, while the work done by the slowest workers is ignored completely. This paper is motivated by the observation that in real-world commercial cloud computing systems such as Amazon's Elastic Compute Cloud (EC2) the distinction between fast and slow nodes is often a soft one. Thus, if we could also exploit the work completed by stragglers we may realize substantial performance gains. To realize such gains, in this paper we use the idea of hierarchical coding (Ferdinand and Draper, IEEE Int. Symp. Inf. Theory, 2018). We decompose the overall matrix multiplication task into a hierarchy of heterogeneously sized subtasks. The duty to complete each subtask is shared amongst all workers and each subtask is (generally) of a different complexity. The motivation for the hierarchical decomposition is the recognition that more workers will finish the first subtask than the second (or third, forth, etc.). Connecting to error correction coding, earlier subtasks can therefore be designed to be of a higher rate than later subtasks. Through this hierarchical design our scheme exploits the work completed by stragglers, rather than ignoring it, even if that amount is much less than that completed by the fastest workers. We numerically show that our method realizes a 60% improvement in the expected finishing time for a widely studied statistical model of the speed of computation and, on Amazon EC2, the gain is 35%.

==> tikz_figures/fig1.tex <==

\begin{tikzpicture}
	[scale=0.5,
	fine/.style = {solid,draw=gray},
	shaping/.style = {line width=0.3mm},
    shaping2/.style = {line width=0.25mm},
    shaping3/.style = {line width=0.4mm},
	voronoi/.style = {fill=blue!20!white}]
    \begin{scope}[scale=0.8]
    \begin{scope}
    \begin{scope}
		\begin{scope}[scale = 3,xshift=-45]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_2 \mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_1\mathbf x$};
			\node at (0.25,1.25) {$S_1$};
		\end{scope}
		
		\begin{scope}[scale = 3,xshift=-25]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_4\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_3\mathbf x$};
			\node at (0.25,1.25) {$S_2$};
		\end{scope}

		\begin{scope}[scale = 3,xshift=-5]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_6\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_5\mathbf x$};
			\node at (0.25,1.25) {$S_3$};
		\end{scope}		
	\end{scope}
	
	
    \begin{scope}[xshift=225]
		\begin{scope}[scale = 3,xshift=-45]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_2\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_1\mathbf x$};
			\node at (0.25,1.25) {$S_1$};
		\end{scope}
		
		\begin{scope}[scale = 3,xshift=-25]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_4\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_3\mathbf x$};
			\node at (0.25,1.25) {$S_2$};
		\end{scope}

		\begin{scope}[scale = 3,xshift=-5]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_6\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_5\mathbf x$};
			\node at (0.25,1.25) {$S_3$};
		\end{scope}		
	\end{scope}	
	

    \begin{scope}[xshift=450]
		\begin{scope}[scale = 3,xshift=-45]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_2\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_1\mathbf x$};
			\node at (0.25,1.25) {$S_1$};
		\end{scope}
		
		\begin{scope}[scale = 3,xshift=-25]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_4\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_3\mathbf x$};
			\node at (0.25,1.25) {$S_2$};
		\end{scope}

		\begin{scope}[scale = 3,xshift=-5]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_6\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_5\mathbf x$};
			\node at (0.25,1.25) {$S_3$};
		\end{scope}		
	\end{scope}	
	\end{scope}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{scope}[yshift=-150]
    \begin{scope}
		\begin{scope}[scale = 3,xshift=-45]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_2\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_1\mathbf x$};
			\node at (0.25,1.25) {$S_1$};
		\end{scope}
		
		\begin{scope}[scale = 3,xshift=-25]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_4\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_3\mathbf x$};
			\node at (0.25,1.25) {$S_2$};
		\end{scope}

		\begin{scope}[scale = 3,xshift=-5]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_6\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_5\mathbf x$};
			\node at (0.25,1.25) {$S_3$};
		\end{scope}		
	\end{scope}
	
	
    \begin{scope}[xshift=225]
		\begin{scope}[scale = 3,xshift=-45]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_2\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_1\mathbf x$};
			\node at (0.25,1.25) {$S_1$};
		\end{scope}
		
		\begin{scope}[scale = 3,xshift=-25]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_4\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_3\mathbf x$};
			\node at (0.25,1.25) {$S_2$};
		\end{scope}

		\begin{scope}[scale = 3,xshift=-5]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_6\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_5\mathbf x$};
			\node at (0.25,1.25) {$S_3$};
		\end{scope}		
	\end{scope}	
	

    \begin{scope}[xshift=450]
		\begin{scope}[scale = 3,xshift=-45]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_2\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_1\mathbf x$};
			\node at (0.25,1.25) {$S_1$};
		\end{scope}
		
		\begin{scope}[scale = 3,xshift=-25]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_4\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_3\mathbf x$};
			\node at (0.25,1.25) {$S_2$};
		\end{scope}

		\begin{scope}[scale = 3,xshift=-5]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_6\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_5\mathbf x$};
			\node at (0.25,1.25) {$S_3$};
		\end{scope}		
	\end{scope}	
	\end{scope}	
    \end{scope}    
\end{tikzpicture}




==> tikz_figures/fig_DEC_vs_L_fix_Kpoly10.tex <==
	\begin{tikzpicture}[scale=0.699]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={$L$},
	ylabel={Decoding time (sec)},
legend style={at={(0.05,0.85)},anchor=west,nodes=right},	
	%legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,7)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=1, xmax=32, ymin=0, ymax=7.000000000]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}

		\addlegendentry{S-poly, $\DM_{\text{S-poly}} =10\LY$}
		\addplot [line width=0.5mm, color=red, dotted, every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
 	(1, 0.236892104)
 	%(2, 0.383305105)
 	(4, 0.732095351)
 	(8, 1.440659991)
 	(16,2.788075078) 
 	(32,6.340680892) 	   
	}; 	

	
	\addlegendentry{H-poly, serial decoding}
		\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=*] coordinates {
 	(1, 0.236892104)
 	%(2, 0.247695662)
 	(4, 0.2857)
 	(8, 0.4753)
 	(16,0.8428)
 	(32,1.6596) 	
	};
	

 	
	%\addlegendentry{H-poly, $\DM_l=4 , l \in [\DM]$, serial decoding}
	%	\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
 	%(1, 133131685)
 	%(2, 132957315)
 	%(4, 133690351)
 	%(8, 133527324)
 	%(16,134471416)
	%}; 	
	
	\addlegendentry{H-poly, parallel decoding}
		\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
 	(1, 0.236892104)
 	%(2, 0.184923562)
 	(4, 0.0951)
 	(8, 0.1605)
 	(16,0.2795)
 	(32,0.5522)
	};	
	
	\addlegendentry{Poly, $\DM_{\text{poly}}=10$}
	\addplot [line width=0.5mm, color=black, dashed, every mark/.append style={solid, fill=black}] coordinates {
 	(1, 0.236892104)
 	%(2, 0.236892104)
 	(4, 0.236892104)
 	(8, 0.236892104)
 	(16,0.236892104)
 	(32,0.236892104)
 	}; 	
	
%	\addlegendentry{H-poly, $\DM_L = 3L+1, \DM_l= 1, l\in[L-1]$, parallel decoding}
%		\addplot [line width=0.5mm, color=blue, dashed, every mark/.append style={solid, fill=blue},mark=*] coordinates {
% 	(1, 133131685)
%	(2, 175059680)
% 	(4, 231375380)
% 	(8, 359538940)
% 	(16,665187886)
%	};
		

 	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> tikz_figures/fig_DEC_vs_L_fix_Kpoly4.tex <==
	\begin{tikzpicture}[scale=0.7]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={$L$},
	ylabel={Decoding time (sec)},
legend style={at={(0.4,0.80)},anchor=west},	
	%legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,7)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=1, xmax=16, ymin=0, ymax=1.2]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
		
		\addlegendentry{S-poly, $\DM =4\LY$}
		\addplot [line width=0.5mm, color=red, dotted, every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
 	(1, 0.133131685)
 	(2, 0.198501138)
 	(4, 0.332073926)
 	(8, 0.602653407)
 	(16,1.153012660)    
	}; 	

	
	\addlegendentry{H-poly, serial decoding}
		\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=*] coordinates {
 	(1, 0.133131685)
 	(2, 0.175059680)
 	(4, 0.242988690)
 	(8, 0.372215289)
 	(16,0.679477990)
	}; 
		
	\addlegendentry{Poly, $\DM_{\text{poly}}=4$}
	\addplot [line width=0.5mm, color=black, dashed, every mark/.append style={solid, fill=black}] coordinates {
 	(1, 0.133131685)
 	(2, 0.133131685)
 	(4, 0.133131685)
 	(8, 0.133131685)
 	(16,0.133131685)
 	};
 	
	%\addlegendentry{H-poly, $\DM_l=4 , l \in [\DM]$, serial decoding}
	%	\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
 	%(1, 133131685)
 	%(2, 132957315)
 	%(4, 133690351)
 	%(8, 133527324)
 	%(16,134471416)
	%}; 	
	
	\addlegendentry{H-poly, parallel decoding}
		\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
 	(1, 0.133131685)
 	(2, 0.066661117)
 	(4, 0.033541080)
 	(8, 0.016985510)
 	(16,0.008600250)
	};	
	
	
	
%	\addlegendentry{H-poly, $\DM_L = 3L+1, \DM_l= 1, l\in[L-1]$, parallel decoding}
%		\addplot [line width=0.5mm, color=blue, dashed, every mark/.append style={solid, fill=blue},mark=*] coordinates {
% 	(1, 133131685)
%	(2, 175059680)
% 	(4, 231375380)
% 	(8, 359538940)
% 	(16,665187886)
%	};

 	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> tikz_figures/fig_FIN_per_layer_ec2.tex <==
	\begin{tikzpicture}[scale=0.6]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={$l$, index of layer},
	ylabel={Finishing time},
	legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,8)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=1, xmax=4, ymin=253000000000, ymax=1100000000000]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}


	\addlegendentry{H-poly $\DM_l \in \{10,3,2,1\}$}
	\addplot [line width=0.5mm, color=black, solid, every mark/.append style={solid, fill=black},mark=square*] coordinates {
		(1, 254750257941)		
		(2,	509074320698)
		(3,	763406139494)
		(4, 1017106024211)
	};

	\addlegendentry{H-poly $\DM_l \in \{8,4,3,1\}$}
	\addplot [line width=0.5mm, color=red, solid, every mark/.append style={solid, fill=red},mark=triangle*] coordinates {
		(1, 254649199882)		
		(2,	509162833962)
		(3, 763600189746)
		(4, 1017106024211)
	};

	
	\addlegendentry{H-poly $\DM_l \in \{4,4,4,4\}$}
	\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=*] coordinates {
		(1, 254477102762)		
		(2,	509162833962)
		(3,	763699263212)
		(4, 1017679420438)
	};

		

	
	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> tikz_figures/fig_FIN_per_layer_ec2_scenario2.tex <==
	\begin{tikzpicture}[scale=0.6]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={$l$, index of layer},
	ylabel={Finishing time},
legend style={at={(0.4,0.2)},anchor=west},	
	%legend style={cells={anchor=west}, at={(1,8)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=1, xmax=4, ymin=34000000000, ymax=1100000000000]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}


	\addlegendentry{H-poly $\DM_l \in \{13,1,1,1\}$}
	\addplot [line width=0.5mm, color=black, solid, every mark/.append style={solid, fill=black},mark=square*] coordinates {
		(1, 446359145955)		
		(2,	506507456937)
		(3,	759518529349)
		(4, 1012160975544)
	};

	\addlegendentry{H-poly $\DM_l \in \{8,4,3,1\}$}
	\addplot [line width=0.5mm, color=red, solid, every mark/.append style={solid, fill=red},mark=triangle*] coordinates {
		(1, 446029821363)		
		(2,	699631047977)
		(3, 1049180798469)
		(4, 1012160975544)
	};

	
	\addlegendentry{H-poly $\DM_l \in \{4,4,4,4\}$}
	\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=*] coordinates {
		(1, 349901349957)		
		(2,	699631047977)
		(3,	1049365914651)
		(4, 1475708892431)
	};

		

	
	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> tikz_figures/fig_FIN_vs_L_opt_Kpoly.tex <==
	\begin{tikzpicture}[scale=0.699]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={$L$},
	ylabel={Expected finishing time (msec)},
legend style={at={(0.47,0.8)},anchor=west,nodes=right},	
	%legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,7)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=1, xmax=16, ymin=1.5, ymax=6]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
	
	\addlegendentry{Best poly $\DM_{\text{poly}}=29$}
	\addplot [line width=0.5mm, color=black, dashed, every mark/.append style={solid, fill=black}] coordinates {
 	 	(1,5.74561  )
 	(2,5.74561  )
 	(3,5.74561  )
 	(4,5.74561  )
 	(5,5.74561  )
 	(6,5.74561)
 	(7,5.74561  )
 	(8,5.74561  )
 	(9,5.74561  )
 	(10,5.74561  )
 	(11,5.74561  ) 
 	(12,5.74561)
 	(13,5.74561  )
 	(14,5.74561  )
 	(15,5.74561  )
 	(16,5.74561)
 	};
 	
	\addlegendentry{H-poly, $\DM_{\text{sum}}/\LY=29$}
		\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
     	(1,5.74561  )
 	(2,4.0275   )
 	(3,3.46891  )
 	(4,3.18492  )
 	(5,3.00061  )
 	(6,2.78975)
 	(7,2.63376  )
 	(8,2.61969  )
 	(9,2.53872  )
 	(10,2.44999  )
 	(11,2.4572   ) 
 	(12,2.35434)
 	(13,2.33095  )
 	(14,2.31307  )
 	(15,2.29103  )
 	(16,2.27112) 
	}; 	
		\addlegendentry{S-poly, $\DM_{\text{S-poly}}/\LY=29$}
		\addplot [line width=0.5mm, color=red, dotted, every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
 	(1,5.74561)
 	(2,3.83812)
 	(3,3.18557)
 	(4,2.86076)
 	(5,2.64613)
 	(6,2.45903)
 	(7,2.34816)
 	(8,2.25542)
 	(9,2.17506)
 	(10,2.10813)
 	(11,2.0817) 
 	(12,2.02558)
 	(13,1.98122)
 	(14,1.94242)
 	(15,1.91907)
 	(16,1.8946)     
	}; 	
 	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> tikz_figures/fig_FIN_vs_N_fix_K_and_L.tex <==
	\begin{tikzpicture}[scale=0.8]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={$N$},
	ylabel={Expected finishing time},
	legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,8)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=100, xmax=290, ymin=0, ymax=0.03]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
		\addlegendentry{Poly $\DM_{poly}=5$}
	\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=star] coordinates {
		(50,	0.01163855)
		(60,	0.01041954)
		(70,	0.00974313)
		(80,	0.00901512)
		(90,	0.00832233)
		(100,	0.00801933)
		(110,	0.00747028)
		(120,	0.00700745)
		(130,	0.00671438)
		(140,	0.00634188)
		(150,	0.00611775)
		(160,	0.0057932)
		(170,	0.00573     )
		(180,	0.00546108  )
		(190,	0.00521606  )
		(200,	0.0050351   )
		(210,	0.00512855  )
		(220,	0.00486196)
		(230,	0.00455318  )
		(240,	0.00459086  )
		(250,	0.00434538  )
		(260,	0.00425307  )
		(270, 	0.00410484  )
		(280,	0.00410145)
		(290,	0.00393277)		
	};
	

		\addlegendentry{Poly $\DM_{\text{poly}}=10$}
	\addplot [line width=0.5mm, color=blue, dashed, every mark/.append style={dashed, fill=blue},mark=star] coordinates {
		(100,	0.02256849  )
		(110,	0.01917785  )
		(120,	0.01665579  )
		(130,	0.01459685  )
		(140,	0.01356449  )
		(150,	0.01217972)
		(160,	0.01132048  )
		(170,	0.01060332  )
		(180,	0.00979347  )
		(190,	0.00919022  )
		(200,	0.00884642  )
		(210,	0.00822431)
		(220,	0.0077766   )
		(230,	0.00781778       )
		(240,	0.00752079    )
		(250,	0.00698459    )
		(260,	0.00679235     )
		(270,	0.00667485  )
		(280,	0.00630506  )
		(290,	0.00632998    )
		(300,	0.00607701    )
		(310,	0.00577401    )
		(320,	0.0056536     )
		(330, 	0.00559668  )
		(340,	0.00559307)
	};



		\addlegendentry{H-poly $(\DM_{\text{sum}}/\LY=10, \LY=10)$}
	\addplot [line width=0.5mm, color=black, solid, every mark/.append style={solid, fill=black},mark=square*] coordinates {
		(50,	0.00554408)
		(60,	0.00492065)
		(70,	0.00451973)
		(80,	0.004149972)
		(90,	0.00380149)
		(100,	0.00369857)
		(110,	0.00349509)
		(120,	0.00316795)
		(130,	0.00299317)
		(140,	0.00283949)
		(150,	0.00269732)
		(160,	0.00255078)
		(170,	0.00257559)
		(180,	0.00241684)
		(190,	0.00228843)
		(200,	0.00219631)
		(210,	0.0022192)
		(220,	0.00212428)
		(230,	0.00202621)
		(240,	0.00200831)
		(250,	0.00194268)
		(260,	0.00187338)
		(270, 	0.00176037)
		(280,	0.00177707)
		(290,	0.00166376)

	};
	
	
		\addlegendentry{H-poly $(\DM_{\text{sum}}/\LY=5, \LY=5)$}
	\addplot [line width=0.5mm, color=black, dashed, every mark/.append style={dashed, fill=black},mark=square*] coordinates {
		(50,	0.013792)
		(60,	0.01169574)
		(70,	0.01014098)
		(80,	0.00885274)
		(90,	0.00821817)
		(100,	0.0070759)
		(110,	0.00651175)
		(120,	0.00611491)
		(130,	0.00566337)
		(140,	0.00495582)
		(150,	0.00473198)
		(160,	0.00449008)
		(170,	0.00429937)
		(180,	0.00422299)
		(190,	0.00409769)
		(200,	0.00385083)
		(210,	0.0037333)
		(220,	0.00363767)
		(230,	0.00351993)
		(240,	0.00351255)
		(250,	0.00337587)
		(260,	0.00324077)
		(270, 	0.00316936)
		(280,	0.00317654)
		(290,	0.00303539)
	};



		\addlegendentry{H-poly $(\DM_{\text{sum}}/\LY=5, \LY=10)$}
	\addplot [line width=0.5mm, color=black, dotted, every mark/.append style={dotted, fill=black},mark=square*] coordinates {
		(50,	0.0120938)
		(60,	0.00945391)
		(70,	0.00838264)
		(80,	0.00734003)
		(90,	0.00649999)
		(100,	0.00600057)
		(110,	0.00529837)
		(120,	0.0050673)
		(130,	0.00456194)
		(140,	0.00446052)
		(150,	0.00404537)
		(160,	0.00396507)
		(170,	0.00377282)
		(180,	0.00369014)
		(190,	0.00353099)
		(200,	0.00322145)
		(210,	0.00313118)
		(220,	0.00306155)
		(230,	0.00294868)
		(240,	0.00270658)
		(250,	0.0026504)
		(260,	0.00262022)
		(270, 	0.00256873)
		(280,	0.00251347)
		(290,	0.0024485)
	};	
	
	
	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> tikz_figures/fig_bar_graph.tex <==
\begin{tikzpicture}[scale=0.699]
\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
    ybar,
    %x=-0.5cm,
    bar width=15,
    enlargelimits=0.15,
    legend style={at={(0.5,0.99)},
      anchor=north,legend columns=-1},
    ylabel={Avg. (finishing time $+$ decoding time) (sec)},
    xlabel={$\Aa$},
    symbolic x coords={$1000$,$1250$,$1500$},
    every node near coord/.append style={font=\tiny},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ]
 
    
    
\addplot coordinates {($1000$,   27.207)($1250$,33.535) ($1500$,39.774 )($1000$,   31.177)($1250$,38.502) ($1500$,45.753)};
\addplot coordinates {($1000$,   27.144)($1250$,33.415) ($1500$,39.719) ($1000$,   34.604)($1250$,42.755) ($1500$,50.989 )};
\addplot coordinates {($1000$,   43.529)($1250$,53.531) ($1500$,63.580)($1000$,   47.975)($1250$,59.117) ($1500$,70.331)};
\legend{H-poly,S-poly,Poly}
\end{axis}
\end{tikzpicture}

==> tikz_figures/fig_bar_graph_test_comm_mTOw.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
    ybar,
    %x=-0.5cm,
    bar width=15,
    enlargelimits=0.15,
    legend style={at={(0.5,0.99)},
      anchor=north,legend columns=-1},
    ylabel={Avg master-to-worker communication time (sec)},
    xlabel={$\Aa$},
    symbolic x coords={$200000$,$2000000$},
    every node near coord/.append style={font=\tiny},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ]
 
    
    
\addplot coordinates {($200000$,   8.83)($2000000$,0)};
\addplot coordinates {($200000$,   0)($2000000$,0)};
\addplot coordinates {($200000$,   0)($2000000$,0)};
\legend{H-poly,S-poly,Poly}
\end{axis}
\end{tikzpicture}

==> tikz_figures/fig_bar_graph_test_comp.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
    ybar,
    %x=-0.5cm,
    bar width=15,
    enlargelimits=0.15,
    legend style={at={(0.5,0.99)},
      anchor=north,legend columns=-1},
    ylabel={Computation time at workers (sec)},
    xlabel={$\Aa$},
    symbolic x coords={$200000$,$2000000$},
    every node near coord/.append style={font=\tiny},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ]
 
    
    
\addplot coordinates {($200000$,   31.4127)($2000000$,318.7542)};
\addplot coordinates {($200000$,   31.4127)($2000000$,318.7542)};
\addplot coordinates {($200000$,   31.4994)($2000000$,319.4614)};
\legend{H-poly,S-poly,Poly}
\end{axis}
\end{tikzpicture}

==> tikz_figures/fig_bar_graph_test_dec.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
    ybar,
    %x=-0.5cm,
    bar width=15,
    enlargelimits=0.15,
    legend style={at={(0.5,0.99)},
      anchor=north,legend columns=-1},
    ylabel={Decoding time (sec)},
    xlabel={$\Aa$},
    symbolic x coords={$200000$,$2000000$},
    every node near coord/.append style={font=\tiny},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ]
 
    
    
\addplot coordinates {($200000$,   5.8408)($2000000$,0)};
\addplot coordinates {($200000$,   15.3343)($2000000$,0)};
\addplot coordinates {($200000$,    4.2643)($2000000$,0)};
\legend{H-poly,S-poly,Poly}
\end{axis}
\end{tikzpicture}

==> tikz_figures/fig_bar_graph_test_dec_s.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
    ybar,
    %x=-0.5cm,
    bar width=15,
    enlargelimits=0.15,
    legend style={at={(0.5,0.99)},
      anchor=north,legend columns=-1},
    ylabel={Decoding time (sec)},
    xlabel={$\Aa$},
    symbolic x coords={$200000$,$2000000$},
    every node near coord/.append style={font=\tiny},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ]
 
    
    
\addplot coordinates {($200000$,   6.7224)($2000000$,0)};
\addplot coordinates {($200000$,   15.3343)($2000000$,0)};
\addplot coordinates {($200000$,   4.2643)($2000000$,0)};
\legend{H-poly,S-poly,Poly}
\end{axis}
\end{tikzpicture}

==> tikz_figures/fig_bar_graph_test_enc.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
    ybar,
    %x=-0.5cm,
    bar width=15,
    enlargelimits=0.15,
    legend style={at={(0.5,0.99)},
      anchor=north,legend columns=-1},
    ylabel={Encoding time (sec)},
    xlabel={$\Aa$},
    symbolic x coords={$200000$,$2000000$},
    every node near coord/.append style={font=\tiny},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ]
 
    
    
\addplot coordinates {($200000$,   31.4127)($2000000$,318.7542)};
\addplot coordinates {($200000$,   31.4127)($2000000$,318.7542)};
\addplot coordinates {($200000$,   31.4994)($2000000$,319.4614)};
\legend{H-poly,S-poly,Poly}
\end{axis}
\end{tikzpicture}

==> tikz_figures/fig_comm_exp_hierarchical_outperform.tex <==

\begin{tikzpicture}
	[scale=0.5,
	fine/.style = {solid,draw=gray},
	shaping/.style = {line width=0.3mm},
    shaping2/.style = {line width=0.25mm},
    shaping3/.style = {line width=0.4mm},
	voronoi/.style = {fill=blue!20!white}]
    \begin{scope}[scale=0.9]
    \begin{scope}


		\begin{scope}[scale=2.2]
			\draw[shaping,shade] (0,0) rectangle (3,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (3,1);
			\draw[shaping,shade] (0,1) rectangle (3,2);
			\draw[shaping,shade] (0,2) rectangle (3,4);



			\node at (1.5,0.25) {\scriptsize $r$};
			\node at (1.5,0.75) {\scriptsize $\dots$};
			\node at (1.5,1.5) {\scriptsize $2$};
			\node at (1.5,2.5) {\scriptsize $1$};
			\node at (-0.5,2) {\scriptsize $m$};
			\node at (1.5,4.5) {\scriptsize $n$};
			\node at (1.5,-0.5) {\scriptsize $a$};

		\end{scope}

		\begin{scope}[scale=2.2, xshift=120]
			\draw[shaping,shade] (0,0) rectangle (2,3);
			\draw[shaping,shade] (2,0) rectangle (3,3);
			\draw[shaping,shade] (3,0) rectangle (3.5,3);
			\draw[shaping,shade] (3.5,0) rectangle (4,3);



			\node at (1,1.5) {\scriptsize $1$};
			\node at (2.5,1.5) {\scriptsize $2$};
			\node at (3.25,1.5) {\scriptsize $\dots$};
			\node at (3.75,1.5) {\scriptsize $r$};
			\node at (-0.5,1.5) {\scriptsize $m$};
			\node at (2,3.5) {\scriptsize $n$};
			\node at (2,-0.5) {\scriptsize $b$};

		\end{scope}
	\end{scope}	
    \end{scope}    
\end{tikzpicture}




==> tikz_figures/fig_comp_vs_L_fix_Kpoly4.tex <==
	\begin{tikzpicture}[scale=0.8]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={$L$},
	ylabel={Expected finishing time},
legend style={at={(0.5,0.8)},anchor=west},	
	%legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,7)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=1, xmax=16, ymin=0.0015, ymax=0.006]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
	
	\addlegendentry{Poly $\DM_{\text{poly}}=4$}
	\addplot [line width=0.5mm, color=black, dashed, every mark/.append style={solid, fill=black}] coordinates {
 	(1,  9.1689e+10)
 	(2,  9.1689e+10)
 	(4,  9.1689e+10)
 	(8,  9.1689e+10)
 	(16, 9.1689e+10)
 	};
 	
	\addlegendentry{H-poly, $\DM_l=4$}
		\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
 	(1, )
 	(2, 8.9052e+10)
 	(4, 8.9794e+10)
 	(8, 9.0385e+10)
 	(16,9.1689)
	}; 	
	
	\addlegendentry{H-poly, optimal $\DM_l$}
		\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=*] coordinates {
 	(1, )
 	(2, 6.3924e+10)
 	(4, 6.4223e+10)
 	(8, 9.0201e+10)
 	(16,)
	};
		
		\addlegendentry{B-poly, $\DM =4\LY$}
		\addplot [line width=0.5mm, color=red, dotted, every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
 	(1, )
 	(2, )
 	(4, )
 	(8, )
 	(16,)    
	}; 	
 	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> tikz_figures/fig_dec_ec2.tex <==
	\begin{tikzpicture}[scale=0.8]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={$l$, index of layer},
	ylabel={Decoding time},
	legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,8)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=1, xmax=4, ymin=3900000, ymax=340000000]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
	\addlegendentry{B-Poly $(\DM=16, \LY=4)$}
	\addplot [line width=0.5mm, color=red, solid, every mark/.append style={solid, fill=red}] coordinates {
		(1,     332073926)		
		(2,	332073926)
		(3,	332073926)
		(4,    332073926)
	};	
		\addlegendentry{B-Poly $(\DM=8, \LY=2)$}
	\addplot [line width=0.5mm, color=red, dashed, every mark/.append style={solid, fill=red}] coordinates {
		(1,     198501138)		
		(2,	198501138)
		(3,	198501138)
		(4,    198501138)
	};	
	\addlegendentry{H-poly $\DM_l \in \{8,4,3,1\}$ serial decoding}	
	\addplot [line width=0.5mm, color=black, solid, every mark/.append style={solid, fill=black}] coordinates {
		(1, 162600706)		
		(2,	162600706)
		(3,	162600706)
		(4, 162600706)
	};
	
	\addlegendentry{H-poly $\DM_l \in \{5,3\}$ serial decoding}	
	\addplot [line width=0.5mm, color=black, dashed, every mark/.append style={solid, fill=black}] coordinates {
		(1, 141345231)		
		(2,	141345231)
		(3,	141345231)
		(4, 141345231)
	};	
	\addlegendentry{Poly $\DM_{\text{poly}}=4$}
	\addplot [line width=0.5mm, color=blue, dotted, every mark/.append style={solid, fill=blue}] coordinates {
		(1,     133131685)		
		(2,	133131685)
		(3,	133131685)
		(4,    133131685)
	};	

	\addlegendentry{H-poly $\DM_l \in \{5,3\}$ parallel decoding}
	\addplot [line width=0.5mm, color=black, dashed, every mark/.append style={solid, fill=black},mark=square*] coordinates {
		(1, 93182530)		
		(2,	48162701)
	};
		
	\addlegendentry{H-poly $\DM_l \in \{8,4,3,1\}$ parallel decoding}
	\addplot [line width=0.5mm, color=black, solid, every mark/.append style={solid, fill=black},mark=square*] coordinates {
		(1, 100490571)		
		(2,	34066662)
		(3,	24085558)
		(4, 3957915)
	};

		

	
	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> tikz_figures/fig_finishingtime_vs_K_fixR_onlyhier.tex <==
	\begin{tikzpicture}[scale=0.8]
	\begin{axis}[
	height=8cm,
	width=10cm,
	grid=major,
	xlabel={$K$},
	ylabel={Expected finishing time},
	legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,8)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=20, xmax=200, ymin=0.54, ymax=0.74]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
	\addlegendentry{Hierarchical code}
	\addplot [line width=0.5mm, color=black, solid, every mark/.append style={solid, fill=black},mark=square*] coordinates {
		(20,	0.7383)
		(40,	0.5806)
		(60,	0.5529)
		(80,	0.5427)
		(100,	0.5511)
		(120,	0.5765)
		(140,	0.5803)
		(160,	0.6026)
		(180,	0.6260)
		(200,	0.6554)
		
		
		
	};
	
	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> tikz_figures/fig_finishingtime_vs_K_fixR_onlypoly.tex <==
	\begin{tikzpicture}[scale=0.6]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={$K$},
	ylabel={Expected finishing time},
	legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,8)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=0, xmax=160, ymin=12, ymax=20]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
	\addlegendentry{Hierarchical code optimal R}
	\addplot [line width=0.5mm, color=black, solid, every mark/.append style={solid, fill=black},mark=square*] coordinates {
		(1,     48.5678)		
		(10,	18.5163)
		(20,	16.2805)
		(40,    13.8879)
		(80,	13.0877)
		(120,   12.7331)
		(160,	12.6514)
	};
	

	\addlegendentry{Best Polynomial code}
	\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=star] coordinates {
		(1,     19.1915)		
		(10,	19.1915)
		(20,	19.1915)
		(40,    19.1915)
		(80,	19.1915)
		(120,   19.1915)
		(160,	19.1915)
	};	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> tikz_figures/fig_finishingtime_vs_K_optR_fixR.tex <==
	\begin{tikzpicture}[scale=0.5]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={$K$},
	ylabel={Expected finishing time},
	legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,8)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=20, xmax=200, ymin=0.22, ymax=0.34]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
	\addlegendentry{Hierarchical code optimal $R$}
	\addplot [line width=0.5mm, color=black, solid, every mark/.append style={solid, fill=black},mark=square*] coordinates {
		(20,	0.2943)
		(50,	0.2524)
		(80,	0.2465)
		(110,	0.2376)
		(140,	0.2339)
		(170,	0.2300)
		(200,	0.2267)
	};
	
	
		\addlegendentry{Hierarchical code $R=10$}
	\addplot [line width=0.5mm, color=black, dashed, every mark/.append style={dashed, fill=black},mark=otimes*] coordinates {
		(20,	0.2948)
		(50,	0.2544)
		(80,	0.2473)
		(110,	0.2472)
		(140,	0.2504)
		(170,	0.2572)
		(200,	0.2663)
	};
	
	%	\end{axis}
	
	
	
			\addlegendentry{Hierarchical code $R=14$}
	\addplot [line width=0.5mm, color=black, dotted, every mark/.append style={dotted, fill=black},mark=triangle*] coordinates {
		(20,	0.3222)
		(50,	0.2721)
		(80,	0.2590)
		(110,	0.2390)
		(140,	0.2339)
		(170,	0.2293)
		(200,	0.2348)
	};
	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> tikz_figures/fig_finishingtime_vs_K_optR_fixR1.tex <==
	\begin{tikzpicture}[scale=0.6]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={$K$},
	ylabel={Expected computing time},
	legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,8)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=0, xmax=200, ymin=0.2, ymax=0.7]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
	\addlegendentry{Hierarchical code optimal $R$}
	\addplot [line width=0.5mm, color=black, solid, every mark/.append style={solid, fill=black},mark=square*] coordinates {
		(1,		0.5443)
		(6,		0.5118)
		%(11,	0.411)
		%(16,	0.379)
		(21,	0.3347)
		(41,	0.297)
		(81,	0.2579)
		(121,	0.2473)
		(161,	0.2394)
		(196,	0.2353)
	};
	
%
%	\addlegendentry{Hierarchical code optimal $R=1$}
%	\addplot [line width=0.5mm, color=black, dotted, every mark/.append style={dotted, fill=black},mark=otimes*] coordinates {
%		(1,		0.5555)
%		(6,		0.5147)
%		%(11,	0.5148)
%		%(16,	0.5212)
%		(21,	0.53)
%		(41,	0.5588)
%		(81,	0.639)
%		(121,	0.7651)
%		(161,	1.009)
%		(196,	1.937)
%	};
	
	
	
		\addlegendentry{Hierarchical code $R=6$}
	\addplot [line width=0.5mm, color=black, dashed, every mark/.append style={dashed, fill=black},mark=triangle*] coordinates {
		(6,		0.625)
		%(11,	0.4142)
		%(16,	0.3762)
		(21,	0.3363)
		(41,	0.3074)
		(81,	0.3051)
		(121,	0.3168)
		(161,	0.3256)
		(196,	0.3391)
	};
	
	%	\end{axis}
	
	
	
%			\addlegendentry{Hierarchical code $R=11$}
%	\addplot [line width=0.5mm, color=black, dotted, every mark/.append style={dotted, fill=black},mark=triangle*] coordinates {
%		(11,	0.6159)
%		%(16,	0.4941)
%		(21,	0.4113)
%		(41,	0.2995)
%		(81,	0.2565)
%		(121,	0.2486)
%		(161,	0.251)
%		(196,	0.2571)
%	};
	
	
	\addlegendentry{Best Polynomial code}
	\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=star] coordinates {
		(1,		0.5147)
		(6,		0.5147)
		%(11,	0.5147)
		%(16,	0.5147)
		(21,	0.5147)
		(41,	0.5147)
		(81,	0.5147)
		(121,	0.5147)
		(161,	0.5147)
		(196,	0.5147)
	};
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> tikz_figures/fig_finishingtime_vs_MU.tex <==

\begin{tikzpicture}
	[scale=0.5,
	fine/.style = {solid,draw=gray},
	shaping/.style = {line width=0.3mm},
    shaping2/.style = {line width=0.25mm},
    shaping3/.style = {line width=0.4mm},
	voronoi/.style = {fill=blue!20!white}]
    \begin{scope}[scale=0.8]
    \begin{scope}
    \begin{scope}
		\begin{scope}[scale = 3,xshift=-45]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_2 \mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_1\mathbf x$};
			\node at (0.25,1.25) {$S_1$};
		\end{scope}
		
		\begin{scope}[scale = 3,xshift=-25]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_4\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_3\mathbf x$};
			\node at (0.25,1.25) {$S_2$};
		\end{scope}

		\begin{scope}[scale = 3,xshift=-5]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_6\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_5\mathbf x$};
			\node at (0.25,1.25) {$S_3$};
		\end{scope}		
	\end{scope}
	
	
    \begin{scope}[xshift=225]
		\begin{scope}[scale = 3,xshift=-45]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_2\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_1\mathbf x$};
			\node at (0.25,1.25) {$S_1$};
		\end{scope}
		
		\begin{scope}[scale = 3,xshift=-25]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_4\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_3\mathbf x$};
			\node at (0.25,1.25) {$S_2$};
		\end{scope}

		\begin{scope}[scale = 3,xshift=-5]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_6\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_5\mathbf x$};
			\node at (0.25,1.25) {$S_3$};
		\end{scope}		
	\end{scope}	
	

    \begin{scope}[xshift=450]
		\begin{scope}[scale = 3,xshift=-45]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_2\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_1\mathbf x$};
			\node at (0.25,1.25) {$S_1$};
		\end{scope}
		
		\begin{scope}[scale = 3,xshift=-25]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_4\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_3\mathbf x$};
			\node at (0.25,1.25) {$S_2$};
		\end{scope}

		\begin{scope}[scale = 3,xshift=-5]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_6\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_5\mathbf x$};
			\node at (0.25,1.25) {$S_3$};
		\end{scope}		
	\end{scope}	
	\end{scope}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{scope}[yshift=-150]
    \begin{scope}
		\begin{scope}[scale = 3,xshift=-45]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_2\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_1\mathbf x$};
			\node at (0.25,1.25) {$S_1$};
		\end{scope}
		
		\begin{scope}[scale = 3,xshift=-25]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_4\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_3\mathbf x$};
			\node at (0.25,1.25) {$S_2$};
		\end{scope}

		\begin{scope}[scale = 3,xshift=-5]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_6\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_5\mathbf x$};
			\node at (0.25,1.25) {$S_3$};
		\end{scope}		
	\end{scope}
	
	
    \begin{scope}[xshift=225]
		\begin{scope}[scale = 3,xshift=-45]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_2\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_1\mathbf x$};
			\node at (0.25,1.25) {$S_1$};
		\end{scope}
		
		\begin{scope}[scale = 3,xshift=-25]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_4\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_3\mathbf x$};
			\node at (0.25,1.25) {$S_2$};
		\end{scope}

		\begin{scope}[scale = 3,xshift=-5]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_6\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_5\mathbf x$};
			\node at (0.25,1.25) {$S_3$};
		\end{scope}		
	\end{scope}	
	

    \begin{scope}[xshift=450]
		\begin{scope}[scale = 3,xshift=-45]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_2\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_1\mathbf x$};
			\node at (0.25,1.25) {$S_1$};
		\end{scope}
		
		\begin{scope}[scale = 3,xshift=-25]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_4\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_3\mathbf x$};
			\node at (0.25,1.25) {$S_2$};
		\end{scope}

		\begin{scope}[scale = 3,xshift=-5]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_6\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_5\mathbf x$};
			\node at (0.25,1.25) {$S_3$};
		\end{scope}		
	\end{scope}	
	\end{scope}	
    \end{scope}    
\end{tikzpicture}




==> tikz_figures/fig_finishingtime_vs_N.tex <==

\begin{tikzpicture}
	[scale=0.5,
	fine/.style = {solid,draw=gray},
	shaping/.style = {line width=0.3mm},
    shaping2/.style = {line width=0.25mm},
    shaping3/.style = {line width=0.4mm},
	voronoi/.style = {fill=blue!20!white}]
    \begin{scope}[scale=0.8]
    \begin{scope}
    \begin{scope}
		\begin{scope}[scale = 3,xshift=-45]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_2 \mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_1\mathbf x$};
			\node at (0.25,1.25) {$S_1$};
		\end{scope}
		
		\begin{scope}[scale = 3,xshift=-25]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_4\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_3\mathbf x$};
			\node at (0.25,1.25) {$S_2$};
		\end{scope}

		\begin{scope}[scale = 3,xshift=-5]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_6\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_5\mathbf x$};
			\node at (0.25,1.25) {$S_3$};
		\end{scope}		
	\end{scope}
	
	
    \begin{scope}[xshift=225]
		\begin{scope}[scale = 3,xshift=-45]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_2\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_1\mathbf x$};
			\node at (0.25,1.25) {$S_1$};
		\end{scope}
		
		\begin{scope}[scale = 3,xshift=-25]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_4\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_3\mathbf x$};
			\node at (0.25,1.25) {$S_2$};
		\end{scope}

		\begin{scope}[scale = 3,xshift=-5]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_6\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_5\mathbf x$};
			\node at (0.25,1.25) {$S_3$};
		\end{scope}		
	\end{scope}	
	

    \begin{scope}[xshift=450]
		\begin{scope}[scale = 3,xshift=-45]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_2\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_1\mathbf x$};
			\node at (0.25,1.25) {$S_1$};
		\end{scope}
		
		\begin{scope}[scale = 3,xshift=-25]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_4\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_3\mathbf x$};
			\node at (0.25,1.25) {$S_2$};
		\end{scope}

		\begin{scope}[scale = 3,xshift=-5]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_6\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_5\mathbf x$};
			\node at (0.25,1.25) {$S_3$};
		\end{scope}		
	\end{scope}	
	\end{scope}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{scope}[yshift=-150]
    \begin{scope}
		\begin{scope}[scale = 3,xshift=-45]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_2\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_1\mathbf x$};
			\node at (0.25,1.25) {$S_1$};
		\end{scope}
		
		\begin{scope}[scale = 3,xshift=-25]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_4\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_3\mathbf x$};
			\node at (0.25,1.25) {$S_2$};
		\end{scope}

		\begin{scope}[scale = 3,xshift=-5]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_6\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_5\mathbf x$};
			\node at (0.25,1.25) {$S_3$};
		\end{scope}		
	\end{scope}
	
	
    \begin{scope}[xshift=225]
		\begin{scope}[scale = 3,xshift=-45]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_2\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_1\mathbf x$};
			\node at (0.25,1.25) {$S_1$};
		\end{scope}
		
		\begin{scope}[scale = 3,xshift=-25]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_4\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_3\mathbf x$};
			\node at (0.25,1.25) {$S_2$};
		\end{scope}

		\begin{scope}[scale = 3,xshift=-5]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_6\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_5\mathbf x$};
			\node at (0.25,1.25) {$S_3$};
		\end{scope}		
	\end{scope}	
	

    \begin{scope}[xshift=450]
		\begin{scope}[scale = 3,xshift=-45]
			\draw[shaping] (0,0) rectangle (0.5,0.5);
			\draw[shaping] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_2\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_1\mathbf x$};
			\node at (0.25,1.25) {$S_1$};
		\end{scope}
		
		\begin{scope}[scale = 3,xshift=-25]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_4\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_3\mathbf x$};
			\node at (0.25,1.25) {$S_2$};
		\end{scope}

		\begin{scope}[scale = 3,xshift=-5]
			\draw[shaping,shade] (0,0) rectangle (0.5,0.5);
			\draw[shaping,shade] (0,0.5) rectangle (0.5,1);
			\node at (0.25,0.25) {\scriptsize $\Bar{\mathbf A}_6\mathbf x$};
			\node at (0.25,0.75) {\scriptsize $\Bar{\mathbf A}_5\mathbf x$};
			\node at (0.25,1.25) {$S_3$};
		\end{scope}		
	\end{scope}	
	\end{scope}	
    \end{scope}    
\end{tikzpicture}




==> tikz_figures/fig_finishingtime_vs_N_differentK.tex <==
	\begin{tikzpicture}[scale=0.6]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={$N$},
	ylabel={Expected computing time},
	legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,8)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=40, xmax=200, ymin=0, ymax=3.5]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
		\addlegendentry{Polynomial codes $K_{poly}=20$}
	\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=star] coordinates {
		(40,	3.383012898594171)
		(60,	2.009697824103532)
		(80,	1.4292851457543135)
		(100,	1.111714923909762)
		(120,	0.904171616336515)
		(140,	0.769635512954898)
		(160,	0.666312901930396)
		(180,	0.587061210106196)
		(200,	0.526676003839306)
	};
	
	
		\addlegendentry{Polynomial codes $K_{poly}=10$}
	\addplot [line width=0.5mm, color=blue, dashed, every mark/.append style={dashed, fill=blue},mark=star] coordinates {
		(40,	2.831060206619507)
		(60,	1.7969149140252052)
		(80,	1.325893986410327)
		(100,	1.05197671361365)
		(120,	0.865440052246398)
		(140,	0.739420470628164)
		(160,	0.642182369104995)
		(180,	0.570700243380842)
		(200,	0.514717558348854)
	};



		\addlegendentry{Polynomial codes $K_{poly}=5$}
	\addplot [line width=0.5mm, color=blue, dotted, every mark/.append style={dotted, fill=blue},mark=star] coordinates {
		(40,	2.630368358402422)
		(60,	1.735472709864577)
		(80,	1.285553631000315)
		(100,	1.02227814528986)
		(120,	0.8499524134231)
		(140,	0.723031460031747)
		(160,	0.628665612828846)
		(180,	0.560090844377359)
		(200,	0.509296215869696)
	};	
	
	


		\addlegendentry{Hierarchical codes $K=200$}
	\addplot [line width=0.5mm, color=black, solid, every mark/.append style={solid, fill=black},mark=square*] coordinates {
		(40,	2.229700345825232)
		(60,	1.291932164143683)
		(80,	0.868388057430315)
		(100,	0.656831051877696)
		(120,	0.504126368720101)
		(140,	0.414086932204394)
		(160,	0.354762238528707)
		(180,	0.309560303238992)
		(200,	0.2679689560977)
	};
	
	
		\addlegendentry{Hierarchical codes $K=100$}
	\addplot [line width=0.5mm, color=black, dashed, every mark/.append style={dashed, fill=black},mark=square*] coordinates {
		(40,	1.817429828233081)
		(60,	1.0308342754108822)
		(80,	0.743818722649593)
		(100,	0.5505293552436535)
		(120,	0.4491747858355048)
		(140,	0.382458445895469)
		(160,	0.318402193686684)
		(180,	0.281292275406678)
		(200,	0.253643990148348)
	};



		\addlegendentry{Hierarchical codes $K=50$}
	\addplot [line width=0.5mm, color=black, dotted, every mark/.append style={dotted, fill=black},mark=square*] coordinates {
		(40,	1.591857927314013)
		(60,	1.007723932335892)
		(80,	0.717778872506546)
		(100,	0.562169834101577)
		(120,	0.466526065837341)
		(140,	0.395224221788496)
		(160,	0.344399978657542)
		(180,	0.3061316012051)
		(200,	0.278527925991163)
	};	
	
	
	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> tikz_figures/fig_finishingtime_vs_R_fixKRc.tex <==
	\begin{tikzpicture}[scale=0.8]
	\begin{axis}[
	height=8cm,
	width=10cm,
	grid=major,
	xlabel={$R$, number of layers},
	ylabel={Expected finishing time},
	legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,8)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=2, xmax=97, ymin=45, ymax=70]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
	\addlegendentry{Hierarchical code}
	\addplot [line width=0.5mm, color=black, solid, every mark/.append style={solid, fill=black},mark=square*] coordinates {
		(2,		58.429)
		(7,		49.453)
		(12,	49.002)
		(17,	49.014)
		(22,	50.507)
		(27,	48.241)
		(32,	48.079)
		(37,	48.864)
		(42,	48.430)
		(47,	47.964)
		(52,	48.130)	
		(57,	48.215)
		(62,	47.774)
		(67,	48.175)
		(72,	48.223)	
		(77,	48.516)
		(82,	47.729)	
		(87,	48.575)
		(92,	48.593)
		(97,	48.226)
	};
	
	\addlegendentry{Polynomial code}
	\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=star] coordinates {
		(2,		66.842)
		(7,		66.655)
		(12,	66.652)
		(17,	67.038)
		(22,	67.025)
		(27,	66.990)
		(32,	66.975)
		(37,	67.253)
		(42,	66.878)
		(47,	66.716)
		(52,	66.969)	
		(57,	66.808)
		(62,	66.792)
		(67,	67.234)
		(72,	66.730)	
		(77,	66.920)
		(82,	67.227)	
		(87,	67.162)
		(92,	67.162)
		(97,	66.439)
	};	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> tikz_figures/fig_formul_hierarichical_mm_sparse.tex <==

\begin{tikzpicture}
	[scale=0.5,
	fine/.style = {solid,draw=gray},
	shaping/.style = {line width=0.3mm},
    shaping2/.style = {line width=0.25mm},
    shaping3/.style = {line width=0.4mm},
	voronoi/.style = {fill=blue!20!white}]
    \begin{scope}[scale=0.9]
    \begin{scope}


		\begin{scope}[scale=2.2]
			\draw[shaping,shade] (0,0) rectangle (0.8,1.6);
			\draw[shaping,shade] (0,1.8) rectangle (1.6,4.2);
	    	\draw[shaping,shade] (1,0) rectangle (2.6,1.6);
			\draw[shaping,shade] (1.8,1.8) rectangle (2.6,4.2);
			\draw[shaping,shade] (2.8,0) rectangle (3.6,4.2);


			\node at (0.4,0.4) {\scriptsize $\mathbf{{A}_5} \mathbf{{{B}_1}}$};
			\node at (0.4,1.2) {\scriptsize $\mathbf{{A}_4} \mathbf{{{B}_1}}$};
			\node at (0.4,2.2) {\scriptsize $\mathbf{{A}_3} \mathbf{{{B}_1}}$};
			\node at (0.4,3) {\scriptsize $\mathbf{{A}_2} \mathbf{{{B}_1}}$};
			\node at (0.4,3.8) {\scriptsize $\mathbf{{A}_1} \mathbf{{{B}_1}}$};

			\node at (1.4,0.4) {\scriptsize $\mathbf{{A}_5} \mathbf{{{B}_2}}$};
			\node at (1.4,1.2) {\scriptsize $\mathbf{{A}_4} \mathbf{{{B}_2}}$};
			\node at (1.2,2.2) {\scriptsize $\mathbf{{A}_3} \mathbf{{{B}_2}}$};
			\node at (1.2,3) {\scriptsize $\mathbf{{A}_2} \mathbf{{{B}_2}}$};
			\node at (1.2,3.8) {\scriptsize $\mathbf{{A}_1} \mathbf{{{B}_2}}$};
			
			\node at (2.2,0.4) {\scriptsize $\mathbf{{A}_5} \mathbf{{{B}_3}}$};
			\node at (2.2,1.2) {\scriptsize $\mathbf{{A}_4} \mathbf{{{B}_3}}$};
			\node at (2.2,2.2) {\scriptsize $\mathbf{{A}_3} \mathbf{{{B}_3}}$};
			\node at (2.2,3) {\scriptsize $\mathbf{{A}_2} \mathbf{{{B}_3}}$};
			\node at (2.2,3.8) {\scriptsize $\mathbf{{A}_1} \mathbf{{{B}_3}}$};
			
			\node at (3.2,0.4) {\scriptsize $\mathbf{{A}_5} \mathbf{{{B}_4}}$};
			\node at (3.2,1.2) {\scriptsize $\mathbf{{A}_4} \mathbf{{{B}_4}}$};
			\node at (3.2,2.2) {\scriptsize $\mathbf{{A}_3} \mathbf{{{B}_4}}$};
			\node at (3.2,3) {\scriptsize $\mathbf{{A}_2} \mathbf{{{B}_4}}$};
			\node at (3.2,3.8) {\scriptsize $\mathbf{{A}_1} \mathbf{{{B}_4}}$};
		\end{scope}

	\end{scope}	
    \end{scope}    
\end{tikzpicture}




==> tikz_figures/fig_motiv_hierarichical_mm_sparse.tex <==

\begin{tikzpicture}
	[scale=0.5,
	fine/.style = {solid,draw=gray},
	shaping/.style = {line width=0.3mm},
    shaping2/.style = {line width=0.25mm},
    shaping3/.style = {line width=0.4mm},
	voronoi/.style = {fill=blue!20!white}]
    \begin{scope}[scale=0.9]
    \begin{scope}

		\begin{scope}[scale=2.2]
			\draw[shaping,shade] (0,0) rectangle (0.8,0.8);
			\draw[shaping,shade] (0,1) rectangle (0.8,1.8);
	    	\draw[shaping,shade] (1,0) rectangle (1.8,0.8);
			\draw[shaping,shade] (1,1) rectangle (1.8,1.8);
			\draw[shaping,shade] (2,0) rectangle (2.8,0.8);
			\draw[shaping,shade] (2,1) rectangle (2.8,1.8);

			\node at (-1,0.9) {\scriptsize ${\mathbf r}=6: $};
			\node at (1.4,-0.2) {\scriptsize $(a)$};

			\node at (0.4,0.4) {\scriptsize $\mathbf {{A}_2} {B}_1$};
			\node at (0.4,1.4) {\scriptsize $\mathbf {{A}_1} \mathbf {{B}_1}$};
			\node at (1.4,0.4) {\scriptsize ${A}_2 {B}_2$};
			\node at (1.4,1.4) {\scriptsize ${A}_1 \mathbf {{B}_2}$};
			\node at (2.4,0.4) {\scriptsize ${A}_2 {B}_3$};
			\node at (2.4,1.4) {\scriptsize ${A}_1 \mathbf {{B}_3}$};

		\end{scope}

		\begin{scope}[scale=2.2,yshift=-80]
			\draw[shaping,shade] (0,0) rectangle (0.8,0.8);
			\draw[shaping,shade] (0,1) rectangle (1.8,1.8);
	    	\draw[shaping,shade] (1,0) rectangle (1.8,0.8);
			%\draw[shaping,shade] (1,1) rectangle (1.8,1.8);
			\draw[shaping,shade] (2,0) rectangle (2.8,0.8);
			\draw[shaping,shade] (2,1) rectangle (2.8,1.8);

			\node at (-1,0.9) {\scriptsize ${\mathbf r}=5: $};
			\node at (1.4,-0.2) {\scriptsize $(b)$};

			\node at (0.4,0.4) {\scriptsize $\mathbf {{A}_2} \mathbf {{B}_1}$};
			\node at (0.9,1.4) {\scriptsize $\mathbf {{A}_1} \mathbf {({B}_1 + {B}_2 x)}$};
			\node at (1.4,0.4) {\scriptsize ${ A}_2 \mathbf {{B}_2}$};
			%\node at (1.4,1.4) {\scriptsize ${\mathbf A}_1 {\mathbf B}_2$};
			\node at (2.4,0.4) {\scriptsize ${ A}_2 { B}_3$};
			\node at (2.4,1.4) {\scriptsize ${ A}_1 \mathbf {{B}_3}$};

		\end{scope}
		
		\begin{scope}[scale=2.2,yshift=-160]
			\draw[shaping,shade] (0,0) rectangle (1.8,0.8);
			\draw[shaping,shade] (0,1) rectangle (1.8,1.8);
	    	%\draw[shaping,shade] (1,0) rectangle (1.8,0.8);
			%\draw[shaping,shade] (1,1) rectangle (1.8,1.8);
			\draw[shaping,shade] (2,0) rectangle (2.8,0.8);
			\draw[shaping,shade] (2,1) rectangle (2.8,1.8);

			\node at (-1,0.9) {\scriptsize ${\mathbf r}=4: $};
			\node at (1.4,-0.2) {\scriptsize $(c)$};


			\node at (0.9,0.4) {\scriptsize $\mathbf {{A}_2} ({ B}_1+ { B}_2 {x})$};
			\node at (0.9,1.4) {\scriptsize $\mathbf {{A}_1} \mathbf {({B}_1+ {B}_2 x)}$};
			%\node at (1.4,0.4) {\scriptsize ${\mathbf A}_2 {\mathbf B}_2$};
			%\node at (1.4,1.4) {\scriptsize ${\mathbf A}_1 {\mathbf B}_2$};
			\node at (2.4,0.4) {\scriptsize ${ A}_2 { B}_3$};
			\node at (2.4,1.4) {\scriptsize ${ A}_1 \mathbf {{B}_3}$};

		\end{scope}

		\begin{scope}[scale=2.2,yshift=-160,xshift=100]
			\draw[shaping,shade] (0,0) rectangle (0.8,0.8);
			\draw[shaping,shade] (0,1) rectangle (1.8,1.8);
	    	\draw[shaping,shade] (1,0) rectangle (2.8,0.8);
			%\draw[shaping,shade] (1,1) rectangle (1.8,1.8);
			%\draw[shaping,shade] (2,0) rectangle (2.8,0.8);
			\draw[shaping,shade] (2,1) rectangle (2.8,1.8);

			\node at (1.4,-0.2) {\scriptsize $(d)$};

			\node at (0.4,0.4) {\scriptsize $\mathbf{{A}_2 \mathbf {{B}_1}}$};
			\node at (0.9,1.4) {\scriptsize $\mathbf{{A}_1} \mathbf{({B}_1 + {B}_2 x)}$};
			\node at (1.9,0.4) {\scriptsize ${A}_2 \mathbf{({B}_2+{B}_3 x)}$};
			%\node at (1.4,1.4) {\scriptsize ${\mathbf A}_1 {\mathbf B}_2$};
			%\node at (2.4,0.4) {\scriptsize ${\mathbf A}_2 {\mathbf B}_3$};
			\node at (2.4,1.4) {\scriptsize ${A}_1 \mathbf {{B}_3}$};

		\end{scope}


		\begin{scope}[scale=2.2,yshift=-240,xshift=0]
			\draw[shaping,shade] (0,0) rectangle (0.8,0.8);
			\draw[shaping,shade] (0,1) rectangle (2.8,1.8);
	    	\draw[shaping,shade] (1,0) rectangle (1.8,0.8);
			%\draw[shaping,shade] (1,1) rectangle (1.8,1.8);
			\draw[shaping,shade] (2,0) rectangle (2.8,0.8);
			%\draw[shaping,shade] (2,1) rectangle (2.8,1.8);

			\node at (1.4,-0.2) {\scriptsize $(e)$};

			\node at (0.4,0.4) {\scriptsize $\mathbf{{A}_2} \mathbf{{B}_1}$};
			\node at (1.4,1.4) {\scriptsize ${\mathbf A}_1 \mathbf{({B}_1+{B}_2 x + {B}_3 x^2)}$};
			\node at (1.4,0.4) {\scriptsize ${A}_2 \mathbf {{B}_2}$};
			%\node at (1.4,1.4) {\scriptsize ${\mathbf A}_1 {\mathbf B}_2$};
			\node at (2.4,0.4) {\scriptsize ${A}_2 \mathbf {{B}_3}$};
			%\node at (2.4,1.4) {\scriptsize ${\mathbf A}_1 {\mathbf B}_3$};

		\end{scope}	
		
		\begin{scope}[scale=2.2,yshift=-320]
			\draw[shaping,shade] (0,0) rectangle (0.8,1.8);
			%\draw[shaping,shade] (0,1) rectangle (0.8,1.8);
	    	\draw[shaping,shade] (1,0) rectangle (1.8,1.8);
			%\draw[shaping,shade] (1,1) rectangle (1.8,1.8);
			\draw[shaping,shade] (2,0) rectangle (2.8,1.8);
			%\draw[shaping,shade] (2,1) rectangle (2.8,1.8);

			\node at (-1,0.9) {\scriptsize ${\mathbf r}=3: $};
			\node at (1.4,-0.2) {\scriptsize $(f)$};

			\node at (0.4,0.3) {\scriptsize $\mathbf {{B}_1}$};
			\node at (0.4,0.7) {\scriptsize $({A}_1 + {A}_2 x)$};
			\node at (1.4,1.1) {\scriptsize $\mathbf {{B}_2}$};
			\node at (1.4,1.5) {\scriptsize $({A}_1 + {A}_2 x)$};
			\node at (2.4,0.3) {\scriptsize $\mathbf {{ B}_3}$};
			\node at (2.4,0.7) {\scriptsize $({A}_1 + {A}_2 x)$};

		\end{scope}		
		
		\begin{scope}[scale=2.2,yshift=-320,xshift=100]
			\draw[shaping,shade] (0,0) rectangle (1.8,0.8);
			\draw[shaping,shade] (0,1) rectangle (1.8,1.8);
	    	%\draw[shaping,shade] (1,0) rectangle (1.8,0.8);
			%\draw[shaping,shade] (1,1) rectangle (1.8,1.8);
			\draw[shaping,shade] (2,0) rectangle (2.8,1.8);
			%\draw[shaping,shade] (2,1) rectangle (2.8,1.8);

			\node at (1.4,-0.2) {\scriptsize $(g)$};


			\node at (0.9,0.4) {\scriptsize $\mathbf {{A}_2} ({B}_1 + {B}_2 x)$};
			\node at (0.9,1.4) {\scriptsize $\mathbf {{A}_1} \mathbf{({B}_1 + {B}_2 x)}$};
			%\node at (1.4,0.4) {\scriptsize ${\mathbf A}_2 {\mathbf B}_2$};
			%\node at (1.4,1.4) {\scriptsize ${\mathbf A}_1 {\mathbf B}_2$};
			\node at (2.4,0.7) {\scriptsize $\mathbf {{B}_3}$};
			\node at (2.4,1.1) {\scriptsize $\mathbf {({A}_1 + {A}_2 x)}$};


		\end{scope}


		\begin{scope}[scale=2.2,yshift=-400,xshift=0]
			\draw[shaping,shade] (0,0) rectangle (1.8,1.8);
			%\draw[shaping,shade] (0,1) rectangle (0.8,1.8);
	    	%\draw[shaping,shade] (1,0) rectangle (1.8,0.8);
			%\draw[shaping,shade] (1,1) rectangle (1.8,1.8);
			\draw[shaping,shade] (2,0) rectangle (2.8,0.8);
			\draw[shaping,shade] (2,1) rectangle (2.8,1.8);
			
			\node at (1.4,-0.2) {\scriptsize $(h)$};

			\node at (0.9,0.7) {\scriptsize $ \mathbf{({B}_1 + {B}_2 x^2)}$};
			\node at (0.9,1.1) {\scriptsize $ \mathbf{({A}_1 + {A}_2 x)}$};
			%\node at (1.4,0.4) {\scriptsize ${\mathbf A}_2 {\mathbf B}_2$};
			%\node at (1.4,1.4) {\scriptsize ${\mathbf A}_1 {\mathbf B}_2$};
			\node at (2.4,0.4) {\scriptsize $\mathbf {{ A}_2} {B}_3$};
			\node at (2.4,1.4) {\scriptsize $\mathbf {{A}_1} \mathbf {{B}_3}$};

		\end{scope}	
		
		\begin{scope}[scale=2.2,yshift=-400,xshift=100]
			\draw[shaping,shade] (0,0) rectangle (1.8,0.8);
			\draw[shaping,shade] (0,1) rectangle (2.8,1.8);
	    	%\draw[shaping,shade] (1,0) rectangle (1.8,0.8);
			%\draw[shaping,shade] (1,1) rectangle (1.8,1.8);
			\draw[shaping,shade] (2,0) rectangle (2.8,0.8);
			%\draw[shaping,shade] (2,1) rectangle (2.8,1.8);

			\node at (1.4,-0.2) {\scriptsize $(i)$};

			\node at (0.9,0.4) {\scriptsize $\mathbf{{A}_2} \mathbf{({B}_1 + {B}_2 x)}$};
			\node at (1.4,1.4) {\scriptsize $\mathbf{{A}_1} \mathbf{({B}_1 + {B}_2 x + {B}_3 x^2)}$};
			%\node at (1.4,0.4) {\scriptsize ${\mathbf A}_2 {\mathbf B}_2$};
			%\node at (1.4,1.4) {\scriptsize ${\mathbf A}_1 {\mathbf B}_2$};
			\node at (2.4,0.4) {\scriptsize ${A}_2 \mathbf {{B}_3}$};
			%\node at (2.4,1.4) {\scriptsize ${\mathbf A}_1 {\mathbf B}_3$};

		\end{scope}		
		
		\begin{scope}[scale=2.2,yshift=-480]
			\draw[shaping,shade] (0,0) rectangle (1.8,1.8);
			%\draw[shaping,shade] (0,1) rectangle (0.8,1.8);
	    	%\draw[shaping,shade] (1,0) rectangle (1.8,0.8);
			%\draw[shaping,shade] (1,1) rectangle (1.8,1.8);
			\draw[shaping,shade] (2,0) rectangle (2.8,1.8);
			%\draw[shaping,shade] (2,1) rectangle (2.8,1.8);

			\node at (-1,0.9) {\scriptsize ${\mathbf r}=2: $};
			\node at (1.4,-0.2) {\scriptsize $(j)$};

			\node at (0.9,0.6) {\scriptsize $ \mathbf{({B}_1 + {B}_2 x^2)}$};
			\node at (0.9,1) {\scriptsize $ \mathbf{({A}_1 + {A}_2 x)}$};
			%\node at (1.4,0.4) {\scriptsize ${\mathbf A}_2 {\mathbf B}_2$};
			%\node at (1.4,1.4) {\scriptsize ${\mathbf A}_1 {\mathbf B}_2$};
			\node at (2.4,1.1) {\scriptsize $\mathbf {{B}_3}$};
			\node at (2.4,1.5) {\scriptsize $({A}_1 + {A}_2 x)$};

		\end{scope}	
		
		\begin{scope}[scale=2.2,yshift=-480,xshift=100]
			\draw[shaping,shade] (0,0) rectangle (2.8,0.8);
			\draw[shaping,shade] (0,1) rectangle (2.8,1.8);
	    	%\draw[shaping,shade] (1,0) rectangle (1.8,0.8);
			%\draw[shaping,shade] (1,1) rectangle (1.8,1.8);
			%\draw[shaping,shade] (2,0) rectangle (2.8,0.8);
			%\draw[shaping,shade] (2,1) rectangle (2.8,1.8);

			\node at (1.4,-0.2) {\scriptsize $(k)$};


			\node at (1.4,0.4) {\scriptsize $\mathbf{{A_2}} ({B}_1 + {B}_2 x + {B}_3 x^2)$};
			\node at (1.4,1.4) {\scriptsize $\mathbf{{A_1}}  \mathbf{({B}_1 + {B}_2 x + {B}_3 x^2)}$};
			%\node at (1.4,0.4) {\scriptsize ${\mathbf A}_2 {\mathbf B}_2$};
			%\node at (1.4,1.4) {\scriptsize ${\mathbf A}_1 {\mathbf B}_2$};
			%\node at (2.4,0.4) {\scriptsize ${\mathbf A}_2 {\mathbf B}_3$};
			%\node at (2.4,1.4) {\scriptsize ${\mathbf A}_1 {\mathbf B}_3$};

		\end{scope}	
		
		\begin{scope}[scale=2.2,yshift=-560]
			\draw[shaping,shade] (0,0) rectangle (2.8,1.8);
			%\draw[shaping,shade] (0,1) rectangle (0.8,1.8);
	    	%\draw[shaping,shade] (1,0) rectangle (1.8,0.8);
			%\draw[shaping,shade] (1,1) rectangle (1.8,1.8);
			%\draw[shaping,shade] (2,0) rectangle (2.8,0.8);
			%\draw[shaping,shade] (2,1) rectangle (2.8,1.8);

			\node at (-1,0.9) {\scriptsize ${\mathbf r}=1: $};
			\node at (1.4,-0.2) {\scriptsize $(l)$};

			\node at (1.4,0.7) {\scriptsize $ \mathbf{({B}_1 + {B}_2 x^3 + {B}_3 x^6)}$};
			\node at (1.4,1.1) {\scriptsize $\mathbf{({A}_1 + {A}_2 x + {A}_3 x^2)}$};
			%\node at (1.4,0.4) {\scriptsize ${\mathbf A}_2 {\mathbf B}_2$};
			%\node at (1.4,1.4) {\scriptsize ${\mathbf A}_1 {\mathbf B}_2$};
			%\node at (2.4,0.4) {\scriptsize ${\mathbf A}_2 {\mathbf B}_3$};
			%\node at (2.4,1.4) {\scriptsize ${\mathbf A}_1 {\mathbf B}_3$};

		\end{scope}			
	\end{scope}	
    \end{scope}    
\end{tikzpicture}




==> tikz_figures/fig_probnotfin_vs_time.tex <==
	\begin{tikzpicture}[scale=0.5]
	\begin{axis}[
	height=10cm,
	width=10cm,
	ymode=log,
	grid=major,
	ylabel={$p(T>t)$},
	xlabel={$t$, time},
	legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,8)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=0, xmax=3.5, ymin=0.000001, ymax=1]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
	
		
	\addlegendentry{Matdot}
	\addplot [line width=0.5mm, color=red, solid, every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
		(0,		1)
		(0.2,	1)
		(0.4,	1)
		(0.6,	0.999967)
		(0.8,	0.999059)
		(1,	    0.992003)
		(1.2,   0.965897)
		(1.4,	0.902869)
		(1.6,	0.799792)
		(1.8,	0.665114)
		(2,		0.520415)	
		(2.2,	0.384014)
		(2.4,	0.270909)
		(2.6,	0.182478)
		(2.8,	0.118677)	
		(3,	    0.074289)	
		(3.2,	0.045723)	
		(3.4,	0.027569)	
	};
	
	
	
		
	\addlegendentry{Polynomial}
	\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=star] coordinates {
		(0,		1)
		(0.2,	0.998888)
		(0.4,	0.913831)
		(0.6,	0.586558)
		(0.8,	0.246946)
		(1,	    0.074673)
		(1.2,   0.017547)
		(1.4,	0.003461)
		(1.6,	6.36E-4)
		(1.8,	1.09E-4)
		(2,		1.6E-5)	
		(2.2,	1.0E-6)
		(2.4,	0)
		(2.6,	0)
		(2.8,	0)	
		(3,	    0)	
		(3.2,	0)	
		(3.4,	0)
	};
	
	
	
	\addlegendentry{Hierarchical, failure exponent}
	\addplot [line width=0.5mm, color=black, solid, every mark/.append style={solid, fill=black},mark=square*] coordinates {
		(0,		1)
		(0.2,	0.997756)
		(0.4,	0.651718)
		(0.6,	0.11194)
		(0.8,	0.007191)
		(1,	2.9E-4)
		(1.2,	3.0E-6)
		(1.4,	0)
		(1.6,	0)
		(1.8,	0)
		(2,		0)	
		(2.2,	0)
		(2.4,	0)
		(2.6,	0)
		(2.8,	0)	
		(3,		0)	
		(3.2,	0)	
		(3.4,	0)
	};



	\addlegendentry{Hierarchical, expected }
	\addplot [line width=0.5mm, color=green!60!black, solid, every mark/.append style={solid, fill=green!60!black},mark=triangle*] coordinates {
		(0,		1)
		(0.2,	0.966671)
		(0.4,	0.407444)
		(0.6,	0.061294)
		(0.8,	0.005154)
		(1,		3.37E-4)
		(1.2,	2.2E-5)
		(1.4,	1.0E-6)
		(1.6,	0)
		(1.8,	0)
		(2,		0)	
		(2.2,	0)
		(2.4,	0)
		(2.6,	0)
		(2.8,	0)	
		(3,		0)	
		(3.2,	0)	
		(3.4,	0)	
	};	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> tikz_figures/fig_probnotfin_vs_time_linea.tex <==
	\begin{tikzpicture}[scale=0.8]
	\begin{axis}[
	height=8cm,
	width=10cm,
	grid=major,
	ylabel={$p(T>t)$},
	xlabel={$t$, time},
	legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,8)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=0, xmax=2, ymin=0, ymax=1]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
	
		
	\addlegendentry{Matdot code}
	\addplot [line width=0.5mm, color=red, solid, every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
		(0,		1)
		(0.1,	1)
		(0.2,	1)
		(0.3,	1)
		(0.4,	1)
		(0.5,	1)
		(0.6,	1)
		(0.7,	0.9995)
		(0.8,	0.9992)
		(0.9,	0.9973)
		(1,		0.9924)	
		(1.1,	0.9814)
		(1.2,	0.9639)
		(1.3,	0.9384)
		(1.4,	0.9109)	
		(1.5,	0.8606)	
		(1.6,	0.8002)	
		(1.7,	0.737)	
		(1.8,	0.6624)	
		(1.9,	0.5901)	
		(2,		0.5165)	

	};
	
	
	
		
	\addlegendentry{Polynomial code}
	\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=star] coordinates {
		(0,		1)
		(0.1,	1)
		(0.2,	0.9992)
		(0.3,	0.9803)
		(0.4,	0.909)
		(0.5,	0.7767)
		(0.6,	0.5838)
		(0.7,	0.3975)
		(0.8,	0.2529)
		(0.9,	0.1409)
		(1,		0.0715)	
		(1.1,	0.0415)
		(1.2,	0.0177)
		(1.3,	0.0092)
		(1.4,	0.0032)	
		(1.5,	0.0016)	
		(1.6,	0.0004)	
		(1.7,	0.0003)	
		(1.8,	0.0003)	
		(1.9,	0)	
		(2,		0.0001)	
	};
	
	
	
	\addlegendentry{Hierarchical code, optimal failure exponent}
	\addplot [line width=0.5mm, color=black, solid, every mark/.append style={solid, fill=black},mark=square*] coordinates {
		(0,		1)
		(0.1,	1)
		(0.2,	0.9969)
		(0.3,	0.9258)
		(0.4,	0.6452)
		(0.5,	0.3147)
		(0.6,	0.112)
		(0.7,	0.0312)
		(0.8,	0.0069)
		(0.9,	0.0025)
		(1,		0.0001)	
		(1.1,	0)
		(1.2,	0)
		(1.3,	0)
		(1.4,	0)	
		(1.5,	0)	
		(1.6,	0)	
		(1.7,	0)	
		(1.8,	0)	
		(1.9,	0)	
		(2,		0)	
	};



	\addlegendentry{Hierarchical code, optimal expected }
	\addplot [line width=0.5mm, color=green!60!black, solid, every mark/.append style={solid, fill=green!60!black},mark=triangle*] coordinates {
		(0,		1)
		(0.1,	0.9999)
		(0.2,	0.9653)
		(0.3,	0.7274)
		(0.4,	0.399)
		(0.5,	0.1745)
		(0.6,	0.0593)
		(0.7,	0.0189)
		(0.8,	0.0045)
		(0.9,	0.0027)
		(1,		0.0002)	
		(1.1,	0)
		(1.2,	0)
		(1.3,	0)
		(1.4,	0)	
		(1.5,	0)	
		(1.6,	0)	
		(1.7,	0)	
		(1.8,	0)	
		(1.9,	0)	
		(2,		0)	
	};	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> tikz_figures/fig_rate_vs_layeridx_diffK.tex <==
	\begin{tikzpicture}[scale=0.8]
	\begin{axis}[
	height=8cm,
	width=10cm,
	grid=major,
	xlabel={$i$, index of layer},
	ylabel={$\frac{k_i}{K}$},
	legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,8)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=1, xmax=10, ymin=0, ymax=0.4]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
	\addlegendentry{K=20}
	\addplot [line width=0.4mm, color=blue, solid, ] coordinates {
		(1,	0.3894)
		(2,	0.2144)
		(3,	0.1279)
		(4,	0.0850)
		(5,	0.0624)
		(6,	0.0480)
		(7,	0.0361)
		(8,	0.0243)
		(9,	0.0121)
		(10,0) %6*10^-9	
	};

	\addlegendentry{K=40}
	\addplot [line width=0.4mm, color=green!60!black, solid, ] coordinates {
		(1,	0.3885)
		(2,	0.2161)
		(3,	0.1321)
		(4,	0.0883)
		(5,	0.0632)
		(6,	0.0466)
		(7,	0.0334)
		(8,	0.0214)
		(9,	0.0099)
		(10,0) %5*10^-9	
	};


	\addlegendentry{K=60}
	\addplot [line width=0.4mm, color=red, solid, ] coordinates {
		(1,	0.375478)
		(2,	0.219170)
		(3,	0.139238)
		(4,	0.093903)
		(5,	0.065948)
		(6,	0.046724)
		(7,	0.031862)
		(8,	0.019294)
		(9,	0.008377)
		(10,0) %8*10^-11	
	};	

	
	\addlegendentry{K=80}
	\addplot [line width=0.4mm, color=cyan, solid, ] coordinates {
		(1,	0.368168)
		(2,	0.222439)
		(3,	0.144653)
		(4,	0.097822)
		(5,	0.067393)
		(6,	0.046001)
		(7,	0.029817)
		(8,	0.016946)
		(9,	0.006755)
		(10,0) %1*10^-10	
	};	
	
	
	\addlegendentry{K=100}
	\addplot [line width=0.4mm, color=violet, solid, ] coordinates {
		(1,	0.368652)
		(2,	0.227273)
		(3,	0.148591)
		(4,	0.099751)
		(5,	0.067035)
		(6,	0.043788)
		(7,	0.026559)
		(8,	0.013683)
		(9,	0.004664)
		(10,0) %1*10^-9	
	};	
	
		\addlegendentry{K=120}
	\addplot [line width=0.4mm, color=olive, solid, ] coordinates {
		(1,	0.362694)
		(2,	0.229911)
		(3,	0.152250)
		(4,	0.102277)
		(5,	0.067932)
		(6,	0.043286)
		(7,	0.025294)
		(8,	0.012408)
		(9,	0.003943)
		(10,0) %2*10^-11	
	};		
	
	
		\addlegendentry{K=140}
	\addplot [line width=0.4mm, color=darkgray, solid, ] coordinates {
		(1,	0.344351)
		(2,	0.227876)
		(3,	0.156396)
		(4,	0.107443)
		(5,	0.072280)
		(6,	0.046335)
		(7,	0.027200)
		(8,	0.013547)
		(9,	0.004567)
		(10,0) %7*10^-11	
	};
	

		\addlegendentry{K=160}
	\addplot [line width=0.4mm, color=teal, solid, ] coordinates {
		(1,	0.328420)
		(2,	0.225417)
		(3,	0.158899)
		(4,	0.111416)
		(5,	0.076149)
		(6,	0.049563)
		(7,	0.029612)
		(8,	0.015130)
		(9,	0.005389)
		(10,0) %4*10^-10	
	};	
	
	
		\addlegendentry{K=180}
	\addplot [line width=0.4mm, color=green, solid, ] coordinates {
		(1,	0.323776)
		(2,	0.229112)
		(3,	0.163371)
		(4,	0.114074)
		(5,	0.076509)
		(6,	0.048143)
		(7,	0.027438)
		(8,	0.013218)
		(9,	0.004354)
		(10,0) %4*10^-11	
	};			
	

		\addlegendentry{K=200}
	\addplot [line width=0.4mm, color=magenta, solid, ] coordinates {
		(1,	0.317652)
		(2,	0.232388)
		(3,	0.167915)
		(4,	0.117041)
		(5,	0.077141)
		(6,	0.047020)
		(7,	0.025607)
		(8,	0.011685)
		(9,	0.003546)
		(10,0) %1*10^-10	
	};		
	\end{axis}
	\end{tikzpicture} 

==> tikz_figures/fig_rate_vs_layeridx_diffN.tex <==
	\begin{tikzpicture}[scale=0.5]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={$i$, index of layer},
	ylabel={$\frac{k_i}{N}$, rate},
	legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,8)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=1, xmax=10, ymin=0, ymax=1]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
	\addlegendentry{N=20}
	\addplot [line width=0.4mm, color=blue, solid, ] coordinates {
		(1,	0.94999)
		(2,	0.84999)
		(3,	0.74999)
		(4,	0.64999)
		(5,	0.54999)
		(6,	0.45000)
		(7,	0.35000)
		(8,	0.25000)
		(9,	0.15000)
		(10,0.05000) 	
	};

	\addlegendentry{N=50}
	\addplot [line width=0.4mm, color=green!60!black, solid, ] coordinates {
		(1,	0.63483)
		(2,	0.46233)
		(3,	0.33392)
		(4,	0.23341)
		(5,	0.15496)
		(6,	0.09553)
		(7,	0.05283)
		(8,	0.02450)
		(9,	0.00763)
		(10,0) %1*10^-10	
	};


	\addlegendentry{N=80}
	\addplot [line width=0.4mm, color=red, solid, ] coordinates {
		(1,	0.449262)
		(2,	0.287613)
		(3,	0.191596)
		(4,	0.129028)
		(5,	0.085681)
		(6,	0.054530)
		(7,	0.031796)
		(8,	0.015557)
		(9,	0.004932)
		(10,0) %1*10^-9	
	};	

	
	\addlegendentry{N=110}
	\addplot [line width=0.4mm, color=cyan, solid, ] coordinates {
		(1,	0.334888)
		(2,	0.204707)
		(3,	0.133590)
		(4,	0.089950)
		(5,	0.061090)
		(6,	0.040682)
		(7,	0.025423)
		(8,	0.013711)
		(9,	0.005046)
		(10,0) %4*10^-10	
	};	
	
	
	\addlegendentry{N=140}
	\addplot [line width=0.4mm, color=violet, solid, ] coordinates {
		(1,	0.264573)
		(2,	0.157732)
		(3,	0.101728)
		(4,	0.068807)
		(5,	0.047846)
		(6,	0.033226)
		(7,	0.022059)
		(8,	0.012930)
		(9,	0.005380)
		(10,0) %7*10^-11	
	};	
	
		\addlegendentry{N=170}
	\addplot [line width=0.4mm, color=olive, solid, ] coordinates {
		(1,	0.221574)
		(2,	0.128827)
		(3,	0.081609)
		(4,	0.054985)
		(5,	0.038652)
		(6,	0.027451)
		(7,	0.018776)
		(8,	0.011406)
		(9,	0.004969)
		(10,0) %2*10^-9	
	};		
	
	
		\addlegendentry{N=200}
	\addplot [line width=0.4mm, color=darkgray, solid, ] coordinates {
		(1,	0.191065)
		(2,	0.108846)
		(3,	0.067875)
		(4,	0.045545)
		(5,	0.032288)
		(6,	0.023332)
		(7,	0.016312)
		(8,	0.010162)
		(9,	0.004570)
		(10,0) %2*10^-9	
	};
	
\end{axis}
	\end{tikzpicture} 

==> tikz_figures/fig_rate_vs_layeridx_diffN_1.tex <==
	\begin{tikzpicture}[scale=0.6]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={$r$, index of layer},
	ylabel={$k_r / N$, rate},
	legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,8)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=1, xmax=10, ymin=0, ymax=1]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
	\addlegendentry{N=20}
	\addplot [line width=0.4mm, color=black, solid, ] coordinates {
		(1,	0.94999)
		(2,	0.84999)
		(3,	0.74999)
		(4,	0.64999)
		(5,	0.54999)
		(6,	0.45000)
		(7,	0.35000)
		(8,	0.25000)
		(9,	0.15000)
		(10,0.05000) 	
	};



	\addlegendentry{N=80}
	\addplot [line width=0.4mm, color=black, dashed, ] coordinates {
		(1,	0.449262)
		(2,	0.287613)
		(3,	0.191596)
		(4,	0.129028)
		(5,	0.085681)
		(6,	0.054530)
		(7,	0.031796)
		(8,	0.015557)
		(9,	0.004932)
		(10,0) %1*10^-9	
	};	

	
	
	
	
	\addlegendentry{N=140}
	\addplot [line width=0.4mm, color=black, double, ] coordinates {
		(1,	0.264573)
		(2,	0.157732)
		(3,	0.101728)
		(4,	0.068807)
		(5,	0.047846)
		(6,	0.033226)
		(7,	0.022059)
		(8,	0.012930)
		(9,	0.005380)
		(10,0) %7*10^-11	
	};	

	
		\addlegendentry{N=200}
	\addplot [line width=0.4mm, color=black, dotted, ] coordinates {
		(1,	0.191065)
		(2,	0.108846)
		(3,	0.067875)
		(4,	0.045545)
		(5,	0.032288)
		(6,	0.023332)
		(7,	0.016312)
		(8,	0.010162)
		(9,	0.004570)
		(10,0) %2*10^-9	
	};
	
\end{axis}
	\end{tikzpicture} 


==> tikz_figures/fig_ratio_vs_N.tex <==
	\begin{tikzpicture}[scale=0.6]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={$N$},
	ylabel={Ratio of E[finishing time] of poly to H-poly},
	legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,8)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=50, xmax=290, ymin=1, ymax=2.4]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
		\addlegendentry{$(\mu=1, \alpha=0.01)$}
		\addplot [line width=0.5mm, color=red, solid, every mark/.append style={solid, fill=red},mark=square] coordinates {
	(50,	1.94078123  )
		(60,	1.95997146  )
		(70,	2.04858086  )
		(80,	2.15021552  )
		(90,	2.10833144  )
		(100,	2.05736579)
		(110,	  2.21694671)
		(120,	2.18817079  )
		(130,	2.24649312  )
		(140,	2.21328196  )
		(150,	2.33281047  )
		(160,	2.31272569)
		(170,	2.15839836  )
		(180,	2.33289549   )
		(190,	2.23626671  )
		(200,	2.10564358   )
		(210,	2.04795913    )
		(220,	2.02384098)
		(230,	  1.9825939        )
		(240,	1.94462937     )
		(250,	 1.97409919      )
		(260,	 1.84758773      )
		(270, 	1.92344915   )
		(280,	   1.73856917)
		(290,	1.8027209 )	  
	}; 	
 		
	\addlegendentry{$(\mu=10, \alpha=0.01)$}
	\addplot [line width=0.5mm, color=black, solid, every mark/.append style={solid, fill=black},mark=square*] coordinates {
		(50,	2.01946947    )
		(60,	1.83474999    )
		(70,	1.50267191    )
		(80,	1.4170333     )
		(90,	1.37953906    )
		(100,	1.34589568)
		(110,	1.31525909  )
		(120,	1.2925428   )
		(130,	1.28120644  )
		(140,	1.26615351  )
		(150,	1.2571993   )
		(160,	1.24309469)
		(170,	1.23439065      )
		(180,	1.22692845    )
		(190,	1.22065739   )
		(200,	1.21432388    )
		(210,	1.20724358   )
		(220,	1.2047443)
		(230,	1.19829886    )
		(240,	1.19712321   )
		(250,	1.19399835   )
		(260,	1.18913409    )
		(270, 	1.18510672    )
		(280,	1.18238086)
		(290,	1.17859439)	
 	};
 	
	\addlegendentry{$(\mu=100, \alpha=0.01)$}
		\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=circle] coordinates {
		(50,	1.20110165  )
		(60,	1.16839823  )
		(70,	1.156697    )
		(80,	1.14676775  )
		(90,	1.14084837  )
		(100,	1.13679279)
		(110,	  1.13348421  )
		(120,	 1.13093477  )
		(130,	1.12835051  )
		(140,	1.12746731  )
		(150,	1.12592923  )
		(160,	1.1247391)
		(170,	  1.12374599      )
		(180,	1.12328132   )
		(190,	1.12272389   )
		(200,	1.12174019   )
		(210,	1.12093185   )
		(220,	1.12012341)
		(230,	  1.11971576    )
		(240,	1.11961317    )
		(250,	1.11933196   )
		(260,	1.11885336   )
		(270, 	1.11861231   )
		(280,	1.11828266)
		(290,	  1.11789279)	   
	}; 	

		\addlegendentry{$(\mu=10, \alpha=1)$}
		\addplot [line width=0.5mm, color=black, dashed, every mark/.append style={solid, fill=black},mark=star] coordinates {
	(50,	1.12060474    )
		(60,	1.11721917   )
		(70,	1.11566655   )
		(80,	1.1148035   )
		(90,	1.11421626    )
		(100,	1.11361574)
		(110,	  1.11346163  )
		(120,	1.11312742    )
		(130,	1.1128997     )
		(140,	1.1127313     )
		(150,	1.11258328   )
		(160,	1.11247939)
		(170,	  1.11240917    )
		(180,	1.11228666     )
		(190,	1.11223125   )
		(200,	1.11216832   )
		(210,	1.112099      )
		(220,	1.11203962)
		(230,	    1.11198251          )
		(240,	1.1119533        )
		(250,	 1.11192276      )
		(260,	 1.11188533      )
		(270, 	1.11186344    )
		(280,	   1.11182382)
		(290,	1.1118159  )	  
	};  	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> tikz_figures/fig_sys_hierarichical_mm_sparse.tex <==
\begin{tikzpicture}
		[scale=0.75,
		fine/.style = {solid,draw=gray},
		shaping/.style = {line width=0.3mm},
        shaping2/.style = {line width=0.25mm},
        shaping3/.style = {line width=0.4mm},
		voronoi/.style = {fill=blue!20!white}]
		\begin{scope}[scale = 0.8]
		    \begin{scope}[xshift=0,yshift=50]
		    \draw[shaping] (0.4,0.4) circle (0.5);
		 	\node at (0.4,0.4) {M};
            \end{scope}
		    
		    \begin{scope}[xshift=100,yshift=0]
		    \draw[shaping] (0.4,0.4) circle (0.5);
		 	\node at (0.4,0.4) {$W_N$};
            \end{scope}

		    \begin{scope}[xshift=100,yshift=100]
		    \draw[shaping] (0.4,0.4) circle (0.5);
		 	\node at (0.4,0.4) {$W_1$};
            \end{scope}
            
            \begin{scope}[xshift=200,yshift=50]
		    \draw[shaping] (0.4,0.4) circle (0.5);
		 	\node at (0.4,0.4) {F};
            \end{scope}
 
  			\draw[shaping3,->,>=stealth,dashed] (-1,2.1) -- (-0.1,2.1);	
 			\draw[shaping3,->,>=stealth,dashed] (0.9,2.1) -- (3.4,0.4);	
 			\draw[shaping3,->,>=stealth,dashed] (4.4,0.4) -- (6.9,2.1);	
 			\draw[shaping3,->,>=stealth,dashed]  (0.9,2.1) -- (3.4,3.8);	
 			\draw[shaping3,->,>=stealth,dashed] (4.4,3.8) -- (6.9,2.1);	
  			\draw[shaping3,->,>=stealth,dashed] (7.9,2.1) -- (8.8,2.1);	
		 	\node at (-2.7,2.4) {$A_1,\dots,A_m$};
		 	\node at (-2.7,1.8) {$B_1,\dots,B_m$};
		 	\node at (9.3,2.1) {$AB$};
		 	\node at (0.6,4.1) {$\hat{A}_1(1),\dots,\hat{A}_r(1)$};
		 	\node at (0.6,3.4) {$\hat{B}_1(1),\dots,\hat{B}_r(1)$};
		 	\node at (7,3.7) {$\hat{A}_i(1)\times \hat{B}_i(1)$};

			
		\end{scope}

\end{tikzpicture}
